OSDFace: One-Step Diffusion Model for Face Restoration

Diffusion models have demonstrated impressive performance in face restoration. Yet, their multi-step inference process remains computationally intensive, limiting their applicability in real-world scenarios. Moreover, existing methods often struggle to generate face images that are harmonious, realistic, and consistent with the subject's identity. In this work, we propose OSDFace, a novel one-step diffusion model for face restoration. Specifically, we propose a visual representation embedder (VRE) to better capture prior information and understand the input face. In VRE, low-quality faces are processed by a visual tokenizer and subsequently embedded with a vector-quantized dictionary to generate visual prompts. Additionally, we incorporate a facial identity loss derived from face recognition to further ensure identity consistency. We further employ a generative adversarial network (GAN) as a guidance model to encourage distribution alignment between the restored face and the ground truth. Experimental results demonstrate that OSDFace surpasses current state-of-the-art (SOTA) methods in both visual quality and quantitative metrics, generating high-fidelity, natural face images with high identity consistency. The code and model will be released at https://github.com/jkwang28/OSDFace.

==> (inline-0) <==
\begin{tabular}{ccccccccccc}
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/HQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/Ours.jpeg} \hspace{-4mm}
    \\
    HQ - \imgnote \hspace{-4mm} &
    LQ - \imgnote \hspace{-4mm} &
    RF++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} & 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff} \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\renewcommand{\imgid}{00000054}
\renewcommand{\imgnote}{0054}
\scalebox{0.98}{
    
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{ccccccccccc}
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/HQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/Ours.jpeg} \hspace{-4mm}
    \\
    HQ - \imgnote \hspace{-4mm} &
    LQ - \imgnote \hspace{-4mm} &
    RF++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} & 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff} \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\renewcommand{\imgid}{00000067}
\renewcommand{\imgnote}{0067}
\scalebox{0.98}{
    
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{ccccccccccc}
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/HQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.088\textwidth]{figs/vis/jpg/CelebA/\imgid/Ours.jpeg} \hspace{-4mm}
    \\
    HQ - \imgnote \hspace{-4mm} &
    LQ - \imgnote \hspace{-4mm} &
    RF++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} & 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff} \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
\begin{tabularx}{\textwidth}{l|l|CC|CC|CCCC}
    \toprule[0.15em]
    \rowcolor{color3} Types & Methods & LPIPS$\downarrow$ & DISTS$\downarrow$ & MUSIQ$\uparrow$ & NIQE$\downarrow$ & Deg.$\downarrow$ & LMD$\downarrow$ & FID(FFHQ)$\downarrow$ & FID(HQ)$\downarrow$ \\
    
    \midrule[0.15em]
    \multirow{4}{*}{\makecell{Non-\\Diffusion}} & RestoreFormer{\tiny{++}}~\cite{wang2023restoreformer++}  & 
    0.4535 & 0.2301 & 72.3612 & \textcolor{cvprblue}{3.9524} & 70.5083 & 8.8019 & 57.3723 & 72.7880 \\
    & VQFR~\cite{gu2022vqfr}  &
    0.3390 & 0.2131 & 73.2969 & 4.8374 & 62.2595 & 5.7297 & 58.1044 & 24.9093 \\
    & CodeFormer~\cite{zhou2022codeformer}  &
    0.3412 & 0.2151 & \textcolor{red}{75.9432} & 4.5157 & 62.1972 & 5.3819 & 62.0280 & 26.8595 \\
    & DAEFR~\cite{tsai2024daefr}  &
    0.3580 & 0.2146 & 74.9853 & 4.4161 & 62.8184 & 5.6332 & 52.0341 & 26.0458 \\
    \midrule
    \multirow{3}{*}{\makecell{Multi-Step\\Diffusion}}&PGDiff~\cite{yang2023pgdiff} (s=1,000)  & 
    0.3866 & \textcolor{cvprblue}{0.1949} & 69.5676 & 4.0010 & 71.5996 & 7.3109 & \textcolor{red}{44.6258} & 26.3694 \\
    &DifFace~\cite{yue2024difface} (s=250) & 
    0.3469 & 0.2126 & 66.7451 & 4.6381 & 63.4511 & 5.4759 & 49.8075 & \textcolor{cvprblue}{22.2370} \\
    &DiffBIR~\cite{lin2024diffbir} (s=50) &
    0.3740 & 0.2340 & 75.6360 & 6.2801 & \textcolor{cvprblue}{61.0238} & \textcolor{red}{5.1042} & 71.7767 & 32.5109 \\
    \midrule
    \multirow{3}{*}{\makecell{One-Step\\Diffusion}}&OSEDiff~\cite{wu2024osediff} (s=1) &
    \textcolor{red}{0.3306} & 0.2170 & 71.4674 & 5.1241 & 67.3904 & 6.4141 & 73.4843 & 37.2103 \\
    &OSEDiff*~\cite{wu2024osediff} (s=1) &
    0.3496 & 0.2200 & 69.9807 & 5.3280 & 67.4026 & 7.4082 & 81.3624 & 37.1309 \\
    &\textbf{OSDFace} (ours, s=1) &
    \textcolor{cvprblue}{0.3365} & \textcolor{red}{0.1773} & \textcolor{cvprblue}{75.6398} & \textcolor{red}{3.8840} & \textcolor{red}{60.0708} & \textcolor{cvprblue}{5.2867} & \textcolor{cvprblue}{45.4150} & \textcolor{red}{17.0617} \\
    \bottomrule[0.15em]
    \end{tabularx}
\begin{tabular}{cc}
    \includegraphics[width=0.44\columnwidth]{figs/cartoons/63467_2019_LQ.jpg} \hspace{-3.6mm} &
    \includegraphics[width=0.44\columnwidth]{figs/cartoons/63467_2019_Pred.jpeg} \hspace{-4.6mm} \\
    LQ \hspace{-3.6mm} & OSDFace \hspace{-4.6mm} \\
    \includegraphics[width=0.44\columnwidth]{figs/cartoons/9931_2004_LQ.jpg} \hspace{-3.6mm} &
    \includegraphics[width=0.44\columnwidth]{figs/cartoons/9931_2004_Pred.jpeg} \hspace{-4.6mm} \\ 
    LQ \hspace{-3.6mm} & OSDFace \hspace{-4.6mm} \\
    \end{tabular}
\begin{tabular}{cccccccccc}
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0011/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0011/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0011/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0011/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0011/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0011/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0011/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0011/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0011/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0011/Ours.jpeg} \hspace{-4mm} 
    \\
    Wider 0011 \hspace{-4mm} &
    RF++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} & 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff} \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\scalebox{0.98}{

    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{cccccccccc}
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0025/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0025/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0025/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0025/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0025/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0025/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0025/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0025/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0025/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/Wider/0025/Ours.jpeg} \hspace{-4mm} 
    \\
    Wider 0025 \hspace{-4mm} &
    RF++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} & 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff} \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{cccccccccc}
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/00043_00/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/00043_00/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/00043_00/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/00043_00/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/00043_00/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/00043_00/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/00043_00/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/00043_00/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/00043_00/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/00043_00/Ours.jpeg} \hspace{-4mm} 
    \\
    WebPhoto 00043 \hspace{-4mm} &
    RF++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} & 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff} \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{cccccccccc}
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/10017_00/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/10017_00/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/10017_00/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/10017_00/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/10017_00/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/10017_00/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/10017_00/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/10017_00/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/10017_00/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/WebPhoto/10017_00/Ours.jpeg} \hspace{-4mm} 
    \\
    WebPhoto 10017 \hspace{-4mm} &
    RF++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} & 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff} \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{cccccccccc}
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Amanda_Bynes_0001_00/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Amanda_Bynes_0001_00/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Amanda_Bynes_0001_00/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Amanda_Bynes_0001_00/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Amanda_Bynes_0001_00/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Amanda_Bynes_0001_00/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Amanda_Bynes_0001_00/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Amanda_Bynes_0001_00/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Amanda_Bynes_0001_00/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Amanda_Bynes_0001_00/Ours.jpeg} \hspace{-4mm} 
    \\
    LFW A. Bynes \hspace{-4mm} &
    RF++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} & 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff} \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{cccccccccc}
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Chok_Tong_Goh_0001_00/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Chok_Tong_Goh_0001_00/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Chok_Tong_Goh_0001_00/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Chok_Tong_Goh_0001_00/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Chok_Tong_Goh_0001_00/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Chok_Tong_Goh_0001_00/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Chok_Tong_Goh_0001_00/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Chok_Tong_Goh_0001_00/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Chok_Tong_Goh_0001_00/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=0.098\textwidth]{figs/vis/jpg/LFW/Chok_Tong_Goh_0001_00/Ours.jpeg} \hspace{-4mm} 
    \\
    LFW Chok T.G. \hspace{-4mm} &
    RF++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} & 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff} \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
\begin{tabularx}{\textwidth}{l|*{5}{C}|*{5}{C}|*{5}{C}}
\toprule[0.15em]
\rowcolor{color3} & \multicolumn{5}{c|}{Wider-Test} & \multicolumn{5}{c|}{LFW-Test} & \multicolumn{5}{c}{WebPhoto-Test} \\
\rowcolor{color3}
\multirow{-2}{*}{Methods} & C-IQA$\uparrow$ & M-IQA$\uparrow$ & MUSIQ$\uparrow$ & NIQE$\downarrow$ & FID$\downarrow$ & C-IQA$\uparrow$ & M-IQA$\uparrow$ & MUSIQ$\uparrow$ & NIQE$\downarrow$ & FID$\downarrow$ & C-IQA$\uparrow$ & M-IQA$\uparrow$ & MUSIQ$\uparrow$ & NIQE$\downarrow$ & FID$\downarrow$ \\
\midrule[0.15em]

RestoreFormer{\tiny{++}}~\cite{wang2023restoreformer++} & 
0.7159 & 0.4767 & 71.332 & \textcolor{cvprblue}{3.7231} & 45.398 &
0.7024 & 0.5108 & 72.250 & 3.8434 & 50.253 &
0.6950 & 0.4902 & 71.484 & 4.0202 & \textcolor{red}{75.071} \\

VQFR~\cite{gu2022vqfr} & 
0.7069 & 0.5044 & 71.417 & 4.0357 & 37.866 &
0.7098 & 0.5339 & 74.385 & \textcolor{cvprblue}{3.8356} & 49.800 &
0.6769 & 0.4909 & 70.906 & 4.6095 & 84.776 \\

CodeFormer~\cite{zhou2022codeformer} & 
0.6986 & 0.4958 & 73.406 & 4.1188 & 38.765 &
0.6890 & 0.5266 & 75.484 & 4.4377 & 52.341 &
0.6918 & 0.5034 & \textcolor{red}{74.001} & 4.6273 & 83.197 \\

DAEFR~\cite{tsai2024daefr} & 
0.6975 & 0.5205 & 74.143 & \textcolor{red}{3.5701} & 36.701 &
0.6964 & 0.5420 & \textcolor{cvprblue}{75.838} & \textcolor{red}{3.4788} & 47.527 &
0.6696 & 0.4934 & 72.698 & \textcolor{red}{3.9333} & \textcolor{cvprblue}{75.474} \\
\midrule
PGDiff~\cite{yang2023pgdiff} (s=1,000) & 
0.5824 & 0.4531 & 68.135 & 3.9315 & 35.862 &
0.5975 & 0.4858 & 71.244 & 4.0112 & \textcolor{cvprblue}{41.209} &
0.5653 & 0.4460 & 68.599 & 3.9930 & 86.954 \\

DifFace~\cite{yue2024difface} (s=250) & 
0.5924 & 0.4299 & 64.907 & 4.2380 & 37.099 &
0.6075 & 0.4577 & 69.617 & 3.9016 & 46.127 &
0.5737 & 0.4189 & 65.116 & 4.2474 & 79.556 \\

DiffBIR~\cite{lin2024diffbir} (s=50) & 
\textcolor{red}{0.8084} & \textcolor{red}{0.6625} & \textcolor{red}{75.321} & 5.5903 & \textcolor{cvprblue}{35.343} &
\textcolor{red}{0.7948} & \textcolor{red}{0.6735} & \textcolor{red}{76.421} & 5.6782 & \textcolor{red}{40.320} &
\textcolor{red}{0.7441} & \textcolor{red}{0.5839} & 72.272 & 6.0093 & 91.834 \\
\midrule
OSEDiff~\cite{wu2024osediff} (s=1) & 
0.6298 & 0.4951 & 70.559 & 4.9388 & 50.274 &
0.6326 & 0.5037 & 73.401 & 4.7196 & 57.800 &
0.6457 & 0.5108 & 72.593 & 5.2611 & 117.510 \\

OSEDiff*~\cite{wu2024osediff} (s=1) & 
0.6193 & 0.4752 & 69.101 & 5.0869 & 47.883 &
0.6186 & 0.4879 & 71.707 & 4.8002 & 51.048 &
0.6254 & 0.4823 & 69.816 & 5.3253 & 109.236 \\

\textbf{OSDFace} (ours, s=1) & 
\textcolor{cvprblue}{0.7284} & \textcolor{cvprblue}{0.5229} & \textcolor{cvprblue}{74.601} & 3.7741 & \textcolor{red}{34.648} &
\textcolor{cvprblue}{0.7203} & \textcolor{cvprblue}{0.5493} & 75.354 & 3.8710 & 44.629 &
\textcolor{cvprblue}{0.7106} & \textcolor{cvprblue}{0.5162} & \textcolor{cvprblue}{73.935} & \textcolor{cvprblue}{3.9864} & 84.597 \\

\bottomrule[0.15em]
\end{tabularx}

==> (inline-1) <==
\begin{tabular}{cccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/HQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} 
    \\
    HQ - \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} &
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm}
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    LQ - \dataset~\imgnote \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff~\cite{wu2024osediff}  \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}

\renewcommand{\imgid}{00000064}
\renewcommand{\imgnote}{0064}

    \hspace{\leftspace}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{cccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/HQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} 
    \\
    HQ - \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} &
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm}
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    LQ - \dataset~\imgnote \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff~\cite{wu2024osediff}  \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}

\renewcommand{\imgid}{00000080}
\renewcommand{\imgnote}{0080}

    \hspace{\leftspace}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{cccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/HQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} 
    \\
    HQ - \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} &
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm}
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    LQ - \dataset~\imgnote \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff~\cite{wu2024osediff}  \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
\begin{tabular}{cccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/HQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} 
    \\
    HQ - \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} &
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm}
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    LQ - \dataset~\imgnote \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff~\cite{wu2024osediff}  \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}

\renewcommand{\imgid}{00000125}
\renewcommand{\imgnote}{0125}

    \hspace{\leftspace}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{cccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/HQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} 
    \\
    HQ - \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} &
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm}
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    LQ - \dataset~\imgnote \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff~\cite{wu2024osediff}  \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}

\renewcommand{\imgid}{00000186}
\renewcommand{\imgnote}{0186}

    \hspace{\leftspace}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{cccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/HQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} 
    \\
    HQ - \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} &
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm}
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    LQ - \dataset~\imgnote \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff~\cite{wu2024osediff}  \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
\begin{tabular}{cccccc}
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/HQ.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} 
\\
HQ - \dataset~\imgnote \hspace{-4mm} &
RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
DAEFR~\cite{tsai2024daefr} \hspace{-4mm} &
PGDiff~\cite{yang2023pgdiff} \hspace{-4mm}
\\
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
\\ 
LQ - \dataset~\imgnote \hspace{-4mm} &
DifFace~\cite{yue2024difface} \hspace{-4mm} &
DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
OSEDiff~\cite{wu2024osediff}  \hspace{-4mm} &
OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
OSDFace (ours) \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}

\renewcommand{\imgid}{00000448}
\renewcommand{\imgnote}{0448}

\hspace{\leftspace}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/HQ.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} 
\\
HQ - \dataset~\imgnote \hspace{-4mm} &
RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
DAEFR~\cite{tsai2024daefr} \hspace{-4mm} &
PGDiff~\cite{yang2023pgdiff} \hspace{-4mm}
\\
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
\\ 
LQ - \dataset~\imgnote \hspace{-4mm} &
DifFace~\cite{yue2024difface} \hspace{-4mm} &
DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
OSEDiff~\cite{wu2024osediff}  \hspace{-4mm} &
OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
OSDFace (ours) \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}

\renewcommand{\imgid}{00000509}
\renewcommand{\imgnote}{0509}

\hspace{\leftspace}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/HQ.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} 
\\
HQ - \dataset~\imgnote \hspace{-4mm} &
RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
DAEFR~\cite{tsai2024daefr} \hspace{-4mm} &
PGDiff~\cite{yang2023pgdiff} \hspace{-4mm}
\\
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
\includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
\\ 
LQ - \dataset~\imgnote \hspace{-4mm} &
DifFace~\cite{yue2024difface} \hspace{-4mm} &
DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
OSEDiff~\cite{wu2024osediff}  \hspace{-4mm} &
OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
OSDFace (ours) \hspace{-4mm}
\\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\renewcommand{\imgid}{0026}
\renewcommand{\imgnote}{0026}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\renewcommand{\imgid}{0047}
\renewcommand{\imgnote}{0047}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\renewcommand{\imgid}{Damon_Stoudamire_0001_00}
\renewcommand{\imgnote}{Damon Stoudamire}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\renewcommand{\imgid}{Daniel_Osorno_0001_00}
\renewcommand{\imgnote}{Daniel Osorno}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\renewcommand{\imgid}{00079_00}
\renewcommand{\imgnote}{00079}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\renewcommand{\imgid}{00101_00}
\renewcommand{\imgnote}{00101}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\renewcommand{\dataset}{WebPhoto}
\renewcommand{\imgid}{00109_01}
\renewcommand{\imgnote}{00109}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
    \end{adjustbox}
}
\renewcommand{\imgid}{10015_01}
\renewcommand{\imgnote}{10015}
\scalebox{0.98}{
    \hspace{-0.4cm}
    \begin{adjustbox}{valign=t}
    \begin{tabular}{ccccc}
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/LQ.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/RestoreFormerPP.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/VQFR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/CodeFormer.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DAEFR.jpeg} \hspace{-4mm} 
    \\
    \dataset~\imgnote \hspace{-4mm} &
    RestoreFormer++~\cite{wang2023restoreformer++} \hspace{-4mm} &
    VQFR~\cite{gu2022vqfr} \hspace{-4mm} &
    CodeFormer~\cite{zhou2022codeformer} \hspace{-4mm} &
    DAEFR~\cite{tsai2024daefr} \hspace{-4mm} 
    \\
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/PGDiff.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DifFace.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/DiffBIR.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/OSEDiff_ffhq.jpeg} \hspace{-4mm} &
    \includegraphics[width=\widthscale\textwidth]{figs/vis/jpg/\dataset/\imgid/Ours.jpeg} \hspace{-4mm} 
    \\ 
    PGDiff~\cite{yang2023pgdiff} \hspace{-4mm} &
    DifFace~\cite{yue2024difface} \hspace{-4mm} &
    DiffBIR~\cite{lin2024diffbir} \hspace{-4mm} &
    OSEDiff*~\cite{wu2024osediff}  \hspace{-4mm} &
    OSDFace (ours) \hspace{-4mm}
    \\
    \end{tabular}
